Scalable Semidefinite Programming

Semidefinite programming (SDP) is a powerful framework from convex optimization that has striking potential for data science applications. This paper develops a provably correct randomized algorithm for solving large, weakly constrained SDP problems by economizing on the storage and arithmetic costs. Numerical evidence shows that the method is effective for a range of applications, including relaxations of MaxCut, abstract phase retrieval, and quadratic assignment. Running on a laptop equivalent, the algorithm can handle SDP instances where the matrix variable has over $10^{14}$ entries.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}} c | ccccc@{}}
    \caption[]{Numerical outcomes from the MaxCut SDP experiment with \textsc{Gset} Benchmark.}
    \label{tab:maxcut-supp}        \\
    \toprule
~
    &   \makecell[b]{\sCGAL}
        &   \makecell[b]{\textsf{MoSeK}}    
            &   \makecell[b]{\textsf{SDPT3}}
                &   \makecell[b]{\textsf{SDPNAL+}}
                    &   \makecell[b]{\textsf{Sedumi}}  \\
    \midrule
       \makecell{\footnotesize Data Name \\ \footnotesize Size $(n)$} 
	& \makecell{ \footnotesize relative cut weight \\ \footnotesize suboptimality \\ \footnotesize infeasibility \\ \footnotesize storage (MB) \\ \footnotesize time (hh:mm:ss)}
		& & & & \\ \hline
		\midrule
	\endfirsthead
	
    \caption{MaxCut Benchmark with GSet (cont.).}  \\
    \toprule
~
    &   \makecell[b]{\sCGAL}
        &   \makecell[b]{\textsf{MoSeK}} 
            &   \makecell[b]{\textsf{SDPT3}}
                &   \makecell[b]{\textsf{SDPNAL+}}
                    &   \makecell[b]{\textsf{Sedumi}}  \\
    \midrule
\endhead
    \midrule
    \multicolumn{6}{r}{\footnotesize\itshape Continued on the next page}
\endfoot
    \bottomrule
\endlastfoot
\begin{filecontents*}{tables/MaxCutTable.csv}
Data,n,cgalsuboptimality,cgalrelcut,cgalinfeasibility,cgaltime,cgalmem,moseksuboptimality,mosekrelcut,mosekinfeasibility,mosektime,mosekmem,sdptsuboptimality,sdptrelcut,sdptinfeasibility,sdpttime,sdptmem,sdpnalsuboptimality,sdpnalrelcut,sdpnalinfeasibility,sdpnaltime,sdpnalmem,sedumisuboptimality,sedumirelcut,sedumiinfeasibility,sedumitime,sedumimem
G1,800,1.3811e-02,-1.0861e-02,9.5917e-02,00:00:01,8,-3.1293e-02,1.1387e-03,4.6070e-02,00:00:04,226,1.4254e-01,-1.0861e-02,6.0389e-09,00:00:04,180,8.1450e-02,-8.4961e-03,1.9172e-02,00:00:02,245,6.4228e-03,2.7152e-03,1.4574e-02,00:00:11,288
G2,800,1.4340e-02,-2.2936e-03,9.6277e-02,00:00:01,8,-3.3205e-02,6.1750e-04,4.8907e-02,00:00:04,226,5.5569e-02,-1.3232e-03,1.8859e-10,00:00:05,180,8.2332e-02,-2.6464e-03,1.8822e-02,00:00:02,245,6.1814e-03,2.0289e-03,1.4745e-02,00:00:11,288
G3,800,1.5032e-02,-9.5622e-03,9.6560e-02,00:00:01,8,-3.6397e-02,-4.3863e-04,5.3604e-02,00:00:05,226,5.8755e-02,-6.4041e-03,2.4555e-10,00:00:04,180,8.1880e-02,-7.8077e-03,1.9094e-02,00:00:02,245,9.2430e-03,-2.0177e-03,1.9138e-02,00:00:11,288
G4,800,1.6379e-02,-5.1115e-03,9.6255e-02,00:00:01,8,-4.0176e-02,1.4101e-03,5.9377e-02,00:00:05,226,6.2225e-02,-1.4101e-03,2.9489e-10,00:00:08,180,8.3752e-02,-3.8777e-03,1.9058e-02,00:00:02,180,1.5740e-02,1.2338e-03,2.6591e-02,00:00:22,288
G5,800,1.6157e-02,-7.3504e-03,9.6365e-02,00:00:01,8,-3.9680e-02,-6.1253e-04,5.8582e-02,00:00:05,226,6.2757e-02,-7.5254e-03,3.7160e-10,00:00:05,180,8.3001e-02,-7.3504e-03,1.9091e-02,00:00:04,180,1.0683e-02,-3.4127e-03,2.1958e-02,00:00:11,288
G6,800,3.1505e-02,-2.8718e-02,9.3371e-02,00:00:01,8,3.8635e-01,-1.7436e-02,3.0300e-01,00:00:03,226,1.5088e-01,-8.2051e-03,4.8995e-11,00:00:05,180,1.0956e-01,-3.0769e-02,4.9102e-02,00:00:05,178,8.4988e-02,3.5897e-03,2.7171e-02,00:00:12,352
G7,800,2.7527e-02,2.8802e-03,9.5193e-02,00:00:01,8,4.2087e-01,-2.3618e-02,2.9762e-01,00:00:03,226,1.5116e-01,-1.7857e-02,5.0094e-11,00:00:04,180,1.1725e-01,-1.2097e-02,5.0117e-02,00:00:03,178,6.7074e-02,-1.4977e-02,2.3929e-02,00:00:12,288
G8,800,2.6436e-02,-7.9320e-03,9.4596e-02,00:00:01,8,4.1639e-01,-1.8130e-02,2.9784e-01,00:00:02,226,1.5401e-01,5.6657e-04,4.9526e-11,00:00:04,180,1.2247e-01,-3.9093e-02,4.9573e-02,00:00:03,178,8.2034e-02,-7.3654e-03,2.4421e-02,00:00:13,288
G9,800,2.8791e-02,-2.0533e-02,9.6469e-02,00:00:01,8,4.2360e-01,-1.6648e-02,3.0737e-01,00:00:03,226,7.6875e-02,1.4983e-02,3.4834e-12,00:00:05,180,1.1126e-01,-5.0499e-02,4.8213e-02,00:00:03,178,8.6664e-02,1.6648e-02,2.7624e-02,00:00:11,286
G10,800,3.0233e-02,-3.3409e-02,9.6215e-02,00:00:01,8,4.1742e-01,-5.8324e-02,2.9681e-01,00:00:03,226,1.4609e-01,-3.3975e-03,5.0049e-11,00:00:06,180,1.1787e-01,-7.5878e-02,4.8529e-02,00:00:03,178,6.9872e-02,-1.1891e-02,2.3584e-02,00:00:11,286
G11,800,2.6265e-02,-1.5444e-02,9.5640e-02,00:00:01,8,6.1699e-01,-2.3166e-02,0,00:00:02,226,7.2209e-02,1.5444e-02,5.3829e-11,00:00:04,185,4.4688e-02,-7.3359e-02,3.7060e-02,00:00:03,183,7.9842e-02,1.5444e-02,2.5442e-02,00:00:10,288
G12,800,2.4141e-02,-3.9062e-03,9.5875e-02,00:00:01,8,6.5004e-01,-1.9531e-02,0,00:00:01,226,8.2364e-02,3.5156e-02,5.0553e-11,00:00:04,185,5.9988e-02,-7.8125e-03,4.8779e-02,00:00:03,183,9.3180e-02,1.9531e-02,2.8291e-02,00:00:10,288
G13,800,2.3104e-02,3.7736e-03,9.5982e-02,00:00:01,8,6.3325e-01,-1.8868e-02,0,00:00:01,226,8.5197e-02,2.6415e-02,5.5987e-11,00:00:03,185,5.7293e-02,-4.1509e-02,4.9942e-02,00:00:03,178,8.2228e-02,3.0189e-02,2.5854e-02,00:00:10,288
G14,800,4.7170e-02,-7.0779e-03,7.6060e-02,00:00:02,8,-2.1354e-02,-1.3819e-02,5.6505e-02,00:00:05,226,8.2634e-02,-2.5278e-02,4.3439e-11,00:00:03,181,8.7609e-02,-6.2016e-02,1.8669e-02,00:00:02,190,1.3110e-01,-3.8760e-02,2.6233e-02,00:00:09,288
G15,800,4.0370e-02,-1.4137e-02,6.8233e-02,00:00:02,8,-2.5681e-02,-1.8849e-02,6.7477e-02,00:00:04,226,8.7010e-02,-2.2215e-02,4.1721e-11,00:00:04,186,8.8979e-02,-7.1693e-02,1.8486e-02,00:00:02,180,1.3943e-01,-4.7122e-02,2.4687e-02,00:00:09,288
G16,800,3.8136e-02,-7.0994e-03,7.0830e-02,00:00:02,8,-2.2376e-02,-9.4659e-03,5.9677e-02,00:00:04,226,8.5358e-02,-1.9608e-02,4.8317e-11,00:00:04,181,8.6831e-02,-5.0372e-02,1.8906e-02,00:00:02,180,1.3028e-01,-3.9892e-02,2.8522e-02,00:00:09,288
G17,800,4.7458e-02,-1.2860e-02,6.8409e-02,00:00:02,8,-2.2381e-02,-2.3689e-03,5.9613e-02,00:00:04,226,7.8986e-02,-1.8274e-02,3.6482e-11,00:00:04,186,8.7610e-02,-5.9560e-02,1.8555e-02,00:00:02,180,1.3277e-01,-3.6548e-02,2.4114e-02,00:00:09,286
G18,800,4.2249e-02,-3.6954e-02,7.1076e-02,00:00:01,8,3.7409e-01,-1.0414e-01,1.9476e-01,00:00:03,226,1.1502e-01,-1.0078e-02,2.4288e-12,00:00:05,186,1.0608e-01,-1.1646e-01,6.1771e-02,00:00:02,178,1.0740e-01,-6.7189e-03,2.3304e-02,00:00:17,289
G19,800,6.0931e-02,-2.5031e-02,8.0855e-02,00:00:01,8,4.4872e-01,-9.3867e-02,2.0949e-01,00:00:03,226,1.4566e-01,1.2516e-03,2.4037e-12,00:00:05,186,1.1875e-01,-1.2390e-01,6.6121e-02,00:00:03,178,1.4665e-01,0,2.3218e-02,00:00:17,355
G20,800,5.5135e-02,-3.8232e-02,8.5073e-02,00:00:01,8,4.0152e-01,-1.0036e-01,1.9516e-01,00:00:03,226,1.3282e-01,-1.7921e-02,2.2402e-12,00:00:05,186,1.1077e-01,-1.2067e-01,6.4826e-02,00:00:02,178,1.2889e-01,-8.3632e-03,2.9589e-02,00:00:17,289
G21,800,5.7118e-02,-6.1728e-03,8.4940e-02,00:00:01,8,4.1582e-01,-5.6790e-02,1.9936e-01,00:00:03,226,1.3161e-01,4.4444e-02,2.4262e-12,00:00:05,186,1.1080e-01,-1.0617e-01,6.6784e-02,00:00:02,178,1.3462e-01,4.1975e-02,2.7448e-02,00:00:17,289
G22,2000,1.5681e-02,-1.2115e-02,9.6934e-02,00:00:01,9,-8.1412e-03,1.0032e-03,4.1194e-02,00:01:14,984,9.1982e-02,-9.1056e-03,2.6086e-10,00:00:32,670,6.8851e-02,-1.0417e-02,2.8216e-02,00:00:24,492,1.1905e-02,-6.9450e-04,1.2584e-02,00:03:18,1300
G23,2000,1.3379e-02,-8.0850e-03,9.6457e-02,00:00:01,9,-7.8396e-03,-5.3900e-03,3.9683e-02,00:01:15,984,9.2914e-02,-1.3706e-02,3.3246e-10,00:00:33,704,6.8894e-02,-1.3398e-02,2.8258e-02,00:00:24,492,3.0420e-02,-6.0060e-03,3.3485e-02,00:03:43,1300
G24,2000,1.3818e-02,-1.1172e-02,9.6751e-02,00:00:01,9,-7.3304e-03,-1.2328e-03,3.7142e-02,00:01:21,984,9.2312e-02,-1.1557e-02,4.1922e-10,00:00:33,703,6.8781e-02,-1.2405e-02,2.8311e-02,00:00:34,492,2.8684e-02,-4.0835e-03,2.9243e-02,00:03:43,1300
G25,2000,1.3900e-02,-3.4973e-03,9.6988e-02,00:00:01,9,-7.7270e-03,2.4870e-03,3.9683e-02,00:01:21,984,1.0041e-01,-3.4196e-03,7.3474e-10,00:00:31,670,6.9165e-02,-4.6631e-03,2.8242e-02,00:00:34,492,1.2113e-02,1.6321e-03,1.1920e-02,00:04:26,1235
G26,2000,1.6124e-02,-4.5073e-03,9.6396e-02,00:00:01,9,-7.7421e-03,1.0880e-03,3.9605e-02,00:01:01,984,1.0441e-01,-4.2742e-03,9.9323e-10,00:00:31,670,6.8630e-02,-6.6832e-03,2.8347e-02,00:00:28,492,3.1191e-02,1.5542e-03,2.9950e-02,00:07:28,1300
G27,2000,3.6489e-02,-1.4187e-02,9.7233e-02,00:00:01,9,3.4331e-01,-3.9792e-02,2.2480e-01,00:00:48,984,1.3416e-01,-6.9204e-04,5.3716e-12,00:00:42,769,1.2784e-01,-3.5294e-02,4.7806e-02,00:00:29,558,5.9977e-02,-1.0035e-02,1.7503e-02,00:03:50,1300
G28,2000,3.7008e-02,-9.4970e-03,9.7469e-02,00:00:01,9,3.7142e-01,-2.2511e-02,2.3601e-01,00:00:56,984,1.2557e-01,2.8139e-03,5.4840e-12,00:00:48,735,1.2923e-01,-2.5677e-02,4.7381e-02,00:00:54,561,1.2780e-01,-4.5726e-03,3.6643e-02,00:03:17,1300
G29,2000,3.4436e-02,-2.0168e-02,9.7664e-02,00:00:01,9,3.6747e-01,-3.1261e-02,2.4240e-01,00:00:56,984,1.2288e-01,-1.6807e-03,5.1238e-12,00:00:48,704,1.2817e-01,-3.1933e-02,4.7327e-02,00:00:22,558,1.1352e-01,-9.0756e-03,3.7082e-02,00:03:17,1300
G30,2000,3.1683e-02,-2.6605e-02,9.7498e-02,00:00:01,9,3.5612e-01,-3.3588e-02,2.3418e-01,00:00:56,984,1.3726e-01,9.9767e-04,5.7873e-12,00:00:48,671,1.2752e-01,-3.7912e-02,4.7109e-02,00:00:24,558,5.3960e-02,-3.9907e-03,1.5929e-02,00:05:14,1300
G31,2000,3.2478e-02,-1.2170e-02,9.7291e-02,00:00:01,9,4.1374e-01,-4.3811e-02,2.5613e-01,00:00:47,984,1.2072e-01,-1.7385e-03,4.4749e-12,00:00:48,704,1.2853e-01,-3.0250e-02,4.7889e-02,00:00:24,558,1.3652e-01,7.9972e-03,4.0526e-02,00:04:19,1204
G32,2000,2.3071e-02,-4.7022e-03,9.7150e-02,00:00:01,9,6.3823e-01,-2.5078e-02,0,00:00:30,984,7.5100e-02,2.5078e-02,3.3059e-11,00:00:21,558,4.6005e-02,-9.2476e-02,4.2067e-02,00:00:36,624,8.7684e-02,3.2915e-02,2.7141e-02,00:02:56,1235
G33,2000,2.4605e-02,2.5974e-02,9.6924e-02,00:00:01,9,6.4997e-01,-2.7597e-02,0,00:02:12,984,7.3805e-02,4.5455e-02,3.2314e-11,00:00:17,595,4.5305e-02,-3.0844e-02,4.2924e-02,00:01:00,561,8.8476e-02,5.5195e-02,2.6904e-02,00:02:57,1300
G34,2000,3.1015e-02,-1.6000e-03,9.7385e-02,00:00:01,9,6.6216e-01,-1.7600e-02,0,00:00:32,984,7.5042e-02,3.3600e-02,2.8472e-11,00:00:18,595,5.0275e-02,-2.4000e-02,4.1950e-02,00:00:27,624,9.5898e-02,4.6400e-02,2.9024e-02,00:02:53,1300
G35,2000,3.6621e-02,-5.9347e-03,5.3605e-02,00:00:13,9,-2.8394e-02,-2.4278e-03,7.6066e-02,00:01:26,984,1.0806e-01,-2.6976e-02,5.0420e-11,00:00:29,682,9.4208e-02,-7.4049e-02,1.7448e-02,00:00:19,592,1.5892e-01,-5.6110e-02,2.3757e-02,00:02:44,1300
G36,2000,3.6011e-02,-1.1345e-02,4.9253e-02,00:00:11,9,-1.4296e-02,-3.2415e-03,3.8655e-02,00:01:43,984,8.0139e-02,-1.9044e-02,1.0676e-11,00:00:29,591,8.9393e-02,-6.9692e-02,8.3391e-03,00:00:24,592,1.6699e-01,-6.3614e-02,1.4397e-02,00:03:40,1300
G37,2000,4.7562e-02,-1.6125e-02,5.7891e-02,00:00:16,9,-1.2850e-02,-2.4187e-03,3.5075e-02,00:01:29,984,1.1191e-01,-3.3593e-02,4.7745e-11,00:00:27,703,9.4806e-02,-7.8877e-02,1.7306e-02,00:00:19,592,1.6740e-01,-6.7052e-02,1.9096e-02,00:03:40,1269
G38,2000,4.3352e-02,-5.4039e-03,5.3739e-02,00:00:14,9,-1.2564e-02,-1.7563e-03,3.4143e-02,00:01:42,984,1.1024e-01,-2.8641e-02,4.8473e-11,00:00:27,639,9.4460e-02,-7.3629e-02,1.7351e-02,00:00:17,594,1.6723e-01,-5.6336e-02,2.2529e-02,00:03:39,1300
G39,2000,6.6946e-02,-6.1445e-02,9.6734e-02,00:00:01,9,4.4741e-01,-1.2899e-01,2.3043e-01,00:00:55,984,1.2226e-01,-1.6417e-02,6.2560e-13,00:00:50,661,1.2104e-01,-1.4071e-01,6.8073e-02,00:00:31,627,2.9167e-01,-3.2364e-02,3.4601e-02,00:06:45,1498
G40,2000,6.0931e-02,-5.1092e-02,8.1869e-02,00:00:01,9,4.8275e-01,-1.9368e-01,2.4701e-01,00:00:55,984,1.4461e-01,-2.8333e-02,6.1378e-13,00:00:40,692,1.0003e-01,-1.8346e-01,6.7156e-02,00:00:33,624,1.9028e-01,-3.1119e-02,2.8995e-02,00:07:50,1564
G41,2000,5.3490e-02,-3.2640e-02,9.7598e-02,00:00:01,9,4.6215e-01,-1.3907e-01,2.3489e-01,00:00:43,984,1.2991e-01,-2.3179e-02,5.6737e-13,00:00:40,742,1.1735e-01,-1.6509e-01,6.9128e-02,00:00:34,624,1.9720e-01,-2.2233e-02,3.7320e-02,00:06:28,1367
G42,2000,5.3904e-02,-3.9796e-02,9.7783e-02,00:00:01,9,4.4115e-01,-1.2772e-01,2.3361e-01,00:01:06,984,1.2281e-01,8.7922e-03,6.2319e-13,00:00:41,607,1.1432e-01,-1.4715e-01,6.9205e-02,00:00:34,624,2.7490e-01,-7.8667e-03,3.3145e-02,00:06:44,1498
G43,1000,1.5552e-02,-1.2117e-02,9.6716e-02,00:00:01,8,-7.0064e-03,-1.6871e-03,3.3450e-02,00:00:12,299,8.6541e-02,-1.7025e-02,6.1918e-11,00:00:07,245,6.5582e-02,-2.1012e-02,2.7835e-02,00:00:06,246,1.7807e-02,-4.7546e-03,2.1330e-02,00:00:20,417
G44,1000,1.3966e-02,1.7025e-03,9.6710e-02,00:00:01,8,-6.4682e-03,-1.2382e-03,3.1378e-02,00:00:13,299,8.5723e-02,-8.0483e-03,6.1629e-11,00:00:07,311,6.4779e-02,-1.5942e-02,2.8081e-02,00:00:05,246,1.7696e-02,-2.0121e-03,1.9844e-02,00:00:20,417
G45,1000,1.5134e-02,-8.0695e-03,9.6247e-02,00:00:01,8,-6.2559e-03,1.0863e-03,3.0095e-02,00:00:13,299,8.7887e-02,-8.6903e-03,6.1268e-11,00:00:06,311,6.4124e-02,-1.1173e-02,2.8040e-02,00:00:04,180,2.0988e-02,7.7592e-04,2.6194e-02,00:00:29,417
G46,1000,1.5542e-02,-9.3516e-04,9.6680e-02,00:00:01,8,-6.0780e-03,1.4027e-03,2.9203e-02,00:00:11,299,8.5848e-02,-2.6496e-03,6.0013e-11,00:00:06,311,6.4099e-02,-4.2082e-03,2.8459e-02,00:00:04,188,1.6751e-02,2.1820e-03,2.0716e-02,00:00:29,417
G47,1000,1.5588e-02,-3.4098e-03,9.6696e-02,00:00:01,8,-6.5081e-03,2.0149e-03,3.1407e-02,00:00:08,299,8.7395e-02,-8.6795e-03,6.0498e-11,00:00:08,311,6.5387e-02,-6.6646e-03,2.8090e-02,00:00:11,261,1.7486e-02,-9.2994e-04,2.2294e-02,00:00:27,417
G48,3000,1.0092e-02,-1.3667e-02,9.4775e-02,00:00:01,10,4.7282e-02,0,2.2182e-15,00:03:26,2087,1.2901e-01,0,3.5505e-11,00:00:44,1024,4.1637e-02,0,6.8384e-02,00:01:27,879,1.5852e-02,0,1.5935e-02,00:12:26,2339
G49,3000,9.7028e-03,-1.4000e-02,9.7780e-02,00:00:01,10,4.7281e-02,0,1.8776e-15,00:03:14,2087,1.2905e-01,0,3.5624e-11,00:00:43,958,4.1763e-02,0,6.8213e-02,00:01:24,879,4.7003e-02,0,4.7125e-02,00:09:31,2273
G50,3000,8.0999e-03,-1.3946e-02,9.7044e-02,00:00:01,10,4.2954e-02,0,1.5870e-15,00:03:51,2087,1.2508e-01,0,3.5298e-11,00:00:46,958,3.9432e-02,0,6.8811e-02,00:01:25,879,3.2078e-02,0,3.6382e-02,00:09:45,2414
G51,1000,4.4961e-02,-1.6319e-02,6.1555e-02,00:00:04,8,-2.4666e-02,-9.3633e-03,6.4965e-02,00:00:08,299,8.9620e-02,-2.6752e-02,4.7564e-11,00:00:07,311,8.9975e-02,-7.7582e-02,1.7660e-02,00:00:03,196,1.3953e-01,-5.1899e-02,2.5262e-02,00:00:22,417
G52,1000,3.5672e-02,-8.8901e-03,6.1392e-02,00:00:03,8,-3.0821e-02,-3.7716e-03,7.7417e-02,00:00:08,299,8.8583e-02,-2.1013e-02,3.9779e-11,00:00:10,245,8.7957e-02,-5.4149e-02,1.8136e-02,00:00:03,196,1.4374e-01,-3.8793e-02,2.4383e-02,00:00:15,417
G53,1000,4.9023e-02,-4.8767e-03,7.5129e-02,00:00:04,8,-2.9221e-02,-2.9802e-03,7.3965e-02,00:00:11,299,8.7032e-02,-5.1477e-03,4.9598e-11,00:00:06,245,8.8963e-02,-6.0688e-02,1.7903e-02,00:00:03,196,1.3194e-01,-3.7930e-02,2.6304e-02,00:00:16,417
G54,1000,4.7776e-02,-1.0243e-02,7.5128e-02,00:00:06,8,-2.3638e-02,0,6.1915e-02,00:00:10,299,8.2065e-02,-1.7251e-02,4.3089e-11,00:00:06,245,8.7252e-02,-6.9542e-02,1.8259e-02,00:00:03,196,1.2880e-01,-3.6927e-02,2.5147e-02,00:00:16,417
G55,5000,3.2784e-02,-1.5392e-02,9.8225e-02,00:00:01,12,3.8322e-02,-7.2911e-03,5.9028e-02,00:18:23,6541,9.8695e-02,-9.2152e-03,2.7354e-11,00:04:29,2544,7.7692e-02,-1.9949e-02,3.7645e-02,00:05:04,2444,5.5184e-02,-1.7215e-03,2.9373e-02,00:59:13,6080
G56,5000,4.2961e-02,-1.3081e-02,9.8497e-02,00:00:02,12,6.0115e-01,-7.5146e-02,2.4789e-01,00:09:19,6476,1.5219e-01,-8.3496e-04,6.0728e-12,00:06:02,2736,1.4778e-01,-4.4531e-02,3.5298e-02,00:05:35,2432,1.3967e-01,1.1133e-03,3.1123e-02,00:59:12,6080
G57,5000,3.4139e-02,-1.5873e-02,9.8470e-02,00:00:01,12,6.5144e-01,-3.6190e-02,0,00:09:20,6476,9.2966e-02,2.0317e-02,3.3474e-11,00:04:52,2652,4.9293e-02,-2.6984e-01,4.2377e-02,00:11:27,2349,1.0633e-01,2.5397e-02,3.2602e-02,00:44:54,6080
G58,5000,4.0681e-02,-9.9085e-03,4.6279e-02,00:02:31,12,-1.5515e-02,-6.0851e-03,4.2906e-02,00:34:53,6541,1.0405e-01,-3.7641e-02,1.3232e-11,00:09:44,2749,7.7087e-02,-7.7868e-02,7.2850e-03,00:08:31,2354,2.1977e-01,-9.0361e-02,2.5553e-02,00:28:48,6080
G59,5000,4.7775e-02,-4.4515e-02,9.8420e-02,00:00:02,79,5.1949e-01,-2.1826e-01,3.0113e-01,00:14:27,6541,1.3418e-01,-1.1458e-02,3.7377e-14,00:14:07,2827,1.0923e-01,-1.9591e-01,6.7124e-02,00:06:30,2349,1.9235e-01,-1.5026e-02,3.1820e-02,02:04:37,6862
G60,7000,3.4044e-02,-1.5879e-02,9.8489e-02,00:00:02,17,4.0277e-02,-5.9546e-03,5.9479e-02,00:38:37,12682,1.0393e-01,-6.1016e-03,3.0375e-11,00:11:47,5017,7.8355e-02,-2.0290e-02,3.7698e-02,00:15:47,4756,6.5477e-02,1.3968e-03,3.6393e-02,02:41:03,11705
G61,7000,3.7879e-02,-1.3506e-02,9.8261e-02,00:00:03,17,5.7665e-01,-8.9138e-02,2.4786e-01,00:19:08,12682,1.9524e-01,-1.2541e-02,2.5011e-11,00:12:54,5329,1.4471e-01,-3.8009e-02,3.5055e-02,00:17:20,4734,1.5498e-01,6.5599e-03,3.7988e-02,03:49:14,11705
G62,7000,3.5993e-02,-2.0464e-02,9.8628e-02,00:00:02,17,6.5473e-01,-6.0482e-02,0,00:15:42,12682,9.1622e-02,1.0459e-02,3.8092e-11,00:26:48,5155,3.0213e-02,-2.9013e-01,4.5815e-02,00:21:52,4571,9.8260e-02,2.5466e-02,3.0209e-02,02:36:22,11705
G63,7000,3.3992e-02,-6.6179e-03,3.5469e-02,00:04:40,17,-1.5066e-02,-4.5402e-03,4.2551e-02,00:59:53,12682,1.0744e-01,-3.6553e-02,1.3603e-11,00:14:56,5236,7.8815e-02,-7.7299e-02,7.5063e-03,00:14:15,4678,2.2130e-01,-9.0535e-02,2.5199e-02,01:42:50,11705
G64,7000,5.5067e-02,-6.0457e-02,9.8677e-02,00:00:04,17,5.2060e-01,-2.4390e-01,3.1977e-01,00:25:34,12682,1.1120e-01,-1.8344e-02,1.4076e-14,00:25:26,5458,1.0273e-01,-2.2181e-01,6.8433e-02,00:24:07,4714,1.5301e-01,-1.8861e-02,3.3139e-02,06:54:36,13237
G65,8000,3.1221e-02,-4.4426e-03,9.8691e-02,00:00:02,17,6.5182e-01,-4.1599e-02,0,00:27:01,15496,9.4792e-02,2.4637e-02,3.8620e-11,00:11:39,6863,2.9541e-02,-2.7746e-01,4.6184e-02,00:40:02,6164,1.0447e-01,3.6349e-02,3.2221e-02,03:27:59,15221
G66,9000,3.3867e-02,-1.8544e-02,9.8820e-02,00:00:04,17,6.4642e-01,-4.0588e-02,0,00:42:07,21970,8.6972e-02,1.5395e-02,3.7667e-11,00:16:41,8340,2.8440e-02,-3.1176e-01,4.6642e-02,00:55:07,7755,--,--,--,--,--
G67,10000,3.0792e-02,-1.8971e-02,9.8756e-02,00:00:03,17,--,--,--,--,--,4.8610e-02,3.2797e-02,8.0771e-12,00:25:29,10269,3.3673e-02,-3.2990e-01,4.4400e-02,01:13:18,9540,--,--,--,--,--
\end{filecontents*}
\csvreader[late after line=\\\hline]{tables/MaxCutTable.csv}{
Data=\csvdataname,
n=\csvdatasize,
cgalsuboptimality=\csvcgalsuboptimality,
cgalrelcut=\csvcgalrelcut,
cgalinfeasibility=\csvcgalpfeas,
cgaltime=\csvcgaltime,
cgalmem=\csvcgalmem,
moseksuboptimality=\csvmoseksuboptimality,
mosekrelcut=\csvmosekrelcut,
mosekinfeasibility=\csvmosekpfeas,
mosektime=\csvmosektime,
mosekmem=\csvmosekmem,
sdptsuboptimality=\csvsdptsuboptimality,
sdptrelcut=\csvsdptrelcut,
sdptinfeasibility=\csvsdptpfeas,
sdpttime=\csvsdpttime,
sdptmem=\csvsdptmem,
sdpnalsuboptimality=\csvsdpnalsuboptimality,
sdpnalrelcut=\csvsdpnalrelcut,
sdpnalinfeasibility=\csvsdpnalpfeas,
sdpnaltime=\csvsdpnaltime,
sdpnalmem=\csvsdpnalmem,
sedumisuboptimality=\csvsedumisuboptimality,
sedumirelcut=\csvsedumirelcut,
sedumiinfeasibility=\csvsedumipfeas,
sedumitime=\csvsedumitime,
sedumimem=\csvsedumimem}%
{\makecell{\csvdataname \\ \csvdatasize} 
	& \makecell{{\csvcgalrelcut} \\ {\csvcgalsuboptimality} \\ {\csvcgalpfeas} \\ {\csvcgalmem} \\ \csvcgaltime}
		& \makecell{{\csvmosekrelcut} \\ {\csvmoseksuboptimality} \\ {\csvmosekpfeas} \\ {\csvmosekmem} \\ \csvmosektime}
			& \makecell{{\csvsdptrelcut} \\ {\csvsdptsuboptimality} \\ {\csvsdptpfeas} \\ {\csvsdptmem} \\ \csvsdpttime} 
				& \makecell{{\csvsdpnalrelcut} \\ {\csvsdpnalsuboptimality} \\ {\csvsdpnalpfeas} \\ {\csvsdpnalmem} \\ \csvsdpnaltime}  
					& \makecell{{\csvsedumirelcut} \\ {\csvsedumisuboptimality} \\ {\csvsedumipfeas} \\ {\csvsedumimem} \\ {\csvsedumitime}}}
\end{longtable}
\begin{tabular}{c | c | c c c c c  }
\toprule
\multicolumn{1}{p{2cm}}{\centering Dataset} & \multicolumn{1}{p{2cm}}{\centering Optimum} & \multicolumn{1}{p{2cm}}{\centering \sCGAL} & \multicolumn{1}{p{1.5cm}}{\centering \textsf{CSDP2}}& \multicolumn{1}{p{1.5cm}}{\centering \textsf{CSDP3}}&\multicolumn{1}{p{1.5cm}}{ \centering \textsf{CSDP4} } & \multicolumn{1}{p{1.5cm}}{ \centering \textsf{PATH}} \\
\midrule 
\midrule
\begin{filecontents*}{tables/QapTableGapComparison.csv}
Row,Optimal,CGAL,CSDP2,CSDP3,CSDP4,PATH
chr12a,9552,0,34.5,6,0,42.7
chr12b,9742,0,38.9,25.4,11.9,38.1
chr12c,11156,0,5.8,2.3,2.3,18.6
chr15a,9896,0.4,2.1,2.1,2.1,52
chr15b,7990,0,26.3,34.5,29.2,158.6
chr15c,9504,0,0,0,0,63.3
chr18a,11098,1.5,69.8,0.2,0.2,76.3
chr18b,1534,8.7,8.9,22.9,29.5,99.3
chr20a,2192,6.6,122.5,76.1,43.8,95.4
chr20b,2298,0,62.9,9.3,9.3,82.2
chr20c,14142,24.7,173,100.1,111.5,88.9
chr22a,6156,0,17.2,7.6,3,38.3
chr22b,6194,7.1,7.3,2.3,1,40.4
chr25a,3796,21.8,107,49.2,25.2,69.9
esc16a,68,2.9,8.8,11.8,11.8,11.8
esc16b,292,0,0,0.7,0,2.7
esc16c,160,5,5,7.5,8.7,6.3
esc16d,16,12.5,12.5,50,25,75
esc16e,28,0,14.3,7.1,14.3,21.4
esc16g,26,7.7,7.7,0,15.4,15.4
esc16h,996,0,1.6,0,1.6,16.9
esc16i,14,0,0,0,0,57.1
esc16j,8,0,0,0,0,75
esc32a,130,52.3,115.4,124.6,113.8,93.8
esc32b,168,57.1,109.5,114.3,111.9,88.1
esc32c,642,2.2,12.8,15.9,13.7,7.8
esc32d,200,14,38,36,39,21
esc32e,2,0,0,0,0,600
esc32g,6,0,0,0,0,366.7
esc32h,438,5,24.7,26.9,22.8,18.3
esc64a,116,6.9,60.3,53.4,60.3,106.9
esc128,64,28.1,250,206.3,175,221.9
ste36a,9526,15.6,70.2,74.7,74.2,76.3
ste36b,15852,15.7,188.8,204.3,211.9,158.6
ste36c,8239110,9,66,62.8,63.7,83.2
\end{filecontents*}
\csvreader[late after line=\\,head to column names]{tables/QapTableGapComparison.csv}{}
{\texttt{\csvcoli}
	& $\csvcolii$ 
		& $\csvcoliii$
 			& $\csvcoliv$
 				&  $\csvcolv$
 					&  $\csvcolvi$
 						&  $\csvcolvii$}
\end{tabular}
\begin{tabular}{c | c | c c c c c c }
\toprule
\multicolumn{1}{p{1.25cm}}{\centering Dataset} & \multicolumn{1}{p{1.25cm}}{\centering Optimum} & \multicolumn{1}{p{1.75cm}}{\centering Upper bnd.} & \multicolumn{1}{p{1.75cm}}{\centering Objective}& \multicolumn{1}{p{1.5cm}}{\centering Feas. gap}&\multicolumn{1}{p{1.5cm}}{ \centering Iteration} & \multicolumn{1}{p{1.25cm}}{ \centering Memory} & \multicolumn{1}{p{1.75cm}}{ \centering Time} \\
\midrule 
\midrule
\begin{filecontents*}{tables/QapTableSketchyCGAL.csv}
Row,Optimal,Ubound,Pobj,Feas,Iter,Mem,Time
chr12a,9552,9552,9576.1279295927,5.56269729043096e-05,1000000,201,05:21:44
chr12b,9742,9742,9759.33638570174,2.52820693008188e-05,1000000,201,05:22:35
chr12c,11156,11156,11021.4549793295,0.000204172100107598,1000000,201,05:24:09
chr15a,9896,9936,9519.52671413023,0.000192488909053502,1000000,214,09:20:38
chr15b,7990,7990,7469.92316784608,0.000172666947072432,1000000,214,09:58:04
chr15c,9504,9504,9517.70671303659,3.54972671325568e-05,1000000,214,08:40:31
chr18a,11098,11262,10700.6548770349,0.000237750214439075,1000000,214,14:04:57
chr18b,1534,1668,1534.28876137699,7.64473389532063e-05,1000000,214,13:52:37
chr20a,2192,2336,2183.68047596699,0.000112967322823412,1000000,201,18:59:05
chr20b,2298,2298,2288.93631953475,0.000107933911049888,1000000,201,18:47:35
chr20c,14142,17630,13316.4777607668,0.000191001108594893,1000000,201,20:20:08
chr22a,6156,6156,6152.79798096852,9.99156233563137e-05,1000000,193,27:47:48
chr22b,6194,6634,6198.38936031734,0.000105138428537913,1000000,193,27:35:40
chr25a,3796,4624,3692.5002169849,0.000207513120859759,1000000,197,45:30:14
esc16a,68,70,60.361210217118,5.96129610450125e-05,1000000,201,15:36:34
esc16b,292,292,287.637501947211,0.000965444038650046,1000000,198,24:47:46
esc16c,160,168,145.007361835942,4.71446901491273e-05,1000000,197,17:28:31
esc16d,16,18,12.9999913057303,6.16147194304622e-05,1000000,201,11:37:42
esc16e,28,28,25.4111883595739,6.10550947408168e-05,1000000,201,11:32:58
esc16g,26,28,22.4601798168549,7.03204516805403e-05,1000000,201,12:00:45
esc16h,996,996,975.411572772935,0.000209908892605292,1000000,198,26:53:14
esc16i,14,14,11.3707038539612,7.43144869154823e-05,1000000,201,10:42:41
esc16j,8,8,7.10974539908277,8.99887555914277e-05,1000000,201,10:05:17
esc32a,130,198,99.607826580219,0.000362022217064544,569710,262,72:00:00
esc32b,168,264,118.356571433655,0.000285586546444545,449002,197,72:00:00
esc32c,642,656,610.836595669177,0.000700947780117907,402329,197,72:00:00
esc32d,200,228,187.327578710713,0.000592284940212202,494696,273,72:00:00
esc32e,2,2,1.89876793718873,0.000415923937539049,1000000,197,60:25:27
esc32g,6,6,5.83384616962948,0.000436779332772428,1000000,197,66:37:07
esc32h,438,460,417.791687782314,0.000347602119318574,363879,197,72:00:00
esc64a,116,124,97.8515216941012,0.00728395112922571,126620,288,72:00:00
esc128,64,82,53.9491018254002,0.0405958586015255,23882,587,72:00:00
ste36a,9526,11012,8995.0881242956,0.00102937755226999,256265,263,72:00:00
ste36b,15852,18336,15344.2426140002,0.00103005740429205,257781,263,72:00:00
ste36c,8239110,8983468,7984574.50947262,0.00104828142868461,257657,263,72:00:00
\end{filecontents*}
\csvreader[late after line=\\,head to column names]{tables/QapTableSketchyCGAL.csv}{}
{\texttt{\csvcoli}
	& $\csvcolii$ 
		& $\csvcoliii$
 			& $\numprint{\csvcoliv}$
 				&  $\num{\csvcolv}$
 					&  $\csvcolvi$
 						&  $\csvcolvii$
 							&  $\csvcolviii$}
\end{tabular}
\begin{tabular}{ c | c | c c c c c  }
\toprule
\multicolumn{1}{p{2cm}}{\centering Dataset} & \multicolumn{1}{p{2cm}}{\centering Optimum} & \multicolumn{1}{p{1.5cm}}{\centering \sCGAL} & \multicolumn{1}{p{1.5cm}}{\centering \textsf{CSDP2}}& \multicolumn{1}{p{1.5cm}}{\centering \textsf{CSDP3}}&\multicolumn{1}{p{1.5cm}}{ \centering \textsf{CSDP4}} & \multicolumn{1}{p{1.5cm}}{ \centering \textsf{PATH}} \\
\midrule 
\midrule
\begin{filecontents*}{tables/TspTableGapComparison.csv}
Row,Optimal,CGAL,CSDP2,CSDP3,CSDP4,PATH
att48,10628,73.8,213,236.5,233.6,329.8
bayg29,1610,38,114.3,115.8,114.3,210.1
bays29,2020,44,107.6,118.3,115.4,164.8
berlin52,7542,52,175,127.2,127.2,280.6
bier127,118282,73.2,216.4,193.8,193.8,234.2
brazil58,25395,86.5,248,200.8,200.8,337
burma14,3323,10.8,24.6,28.4,32.3,95.5
ch130,6110,102.8,352.4,380.6,380.6,621.3
ch150,6528,121.1,346.9,318.2,318.2,689.3
dantzig42,699,73.5,193.1,174,174,82
eil101,629,70.6,227.3,235.3,235.3,437.7
eil51,426,57.3,203.6,205.4,205.5,244.4
eil76,538,65.4,282.9,183,183,328.2
fri26,937,32.7,91.6,39.4,39.4,41.6
gr120,6942,123.6,445.2,261.6,261.6,617.6
gr137,69853,147.5,264.6,220.3,220.3,38.9
gr17,2085,15.3,46.8,32.4,44.9,86.9
gr21,2707,18.8,94.5,69.7,66.3,185.7
gr24,1272,30,89.2,86.2,73.9,129.4
gr48,5046,59.7,210.2,187.4,187.4,270.4
gr96,55209,119.3,228.9,201.7,201.7,46
hk48,11461,43.9,222.4,207.7,207.7,281.6
kroA100,21282,125,469.6,469,469,720.2
kroA150,26524,168.4,411,467.4,467.4,945.8
kroB100,22141,164.3,411.9,313.6,313.6,624.2
kroB150,26130,166.8,417.3,353.7,353.7,844.7
kroC100,20749,163.4,507.4,445.1,445.1,763
kroD100,21294,118.5,504.2,349.8,349.8,654.4
kroE100,22068,137.1,489.5,346.3,346.3,684.2
lin105,14379,167.2,303.1,234.8,234.8,248.4
pr107,44303,195.3,181.5,207.9,207.9,41.6
pr124,59030,192.4,293.8,180.2,180.2,67.6
pr136,96772,148.6,325.5,164.7,164.7,196.6
pr144,58537,270.4,255,283.7,283.7,59.8
pr76,108159,81,192.2,194,194,39.4
rat99,1211,95.3,236.4,161.5,161.5,444.1
rd100,7910,89,438.4,375.3,375.3,506.5
st70,675,70.8,300.9,320,317.9,387.9
swiss42,1273,35.5,163.2,190.4,190.8,194
ulysses16,6859,11.5,23.6,20.2,23.2,82.7
ulysses22,7013,26.4,64.5,57,59.7,126.3
\end{filecontents*}
\csvreader[late after line=\\,head to column names]{tables/TspTableGapComparison.csv}{}
{\texttt{\csvcoli}
	& $\csvcolii$ 
		& $\csvcoliii$
 			& $\csvcoliv$
 				&  $\csvcolv$
 					&  $\csvcolvi$
 						&  $\csvcolvii$}
\end{tabular}
\begin{tabular}{c | c | c c c c c c }
\toprule
\multicolumn{1}{p{1.5cm}}{\centering Dataset} & \multicolumn{1}{p{1.25cm}}{\centering Optimum} & \multicolumn{1}{p{1.75cm}}{\centering Upper bnd.} & \multicolumn{1}{p{1.75cm}}{\centering Objective}& \multicolumn{1}{p{1.5cm}}{\centering Feas. gap}&\multicolumn{1}{p{1.5cm}}{ \centering Iteration} & \multicolumn{1}{p{1.25cm}}{ \centering Memory} & \multicolumn{1}{p{1.75cm}}{ \centering Time} \\
\midrule 
\midrule
\begin{filecontents*}{tables/TspTableSketchyCGAL.csv}
Row,Optimal,Ubound,Pobj,Feas,Iter,Mem,Time
att48,10628,18474,9076.88662705815,0.000817593584418335,274725,207,72:00:00
bayg29,1610,2222,1498.60570392706,0.000543411804002844,1000000,197,69:06:57
bays29,2020,2908,1855.26345464445,0.000648736673689576,1000000,193,69:03:56
berlin52,7542,11463,6662.8237286326,0.00210307451034676,228895,267,72:00:00
bier127,118282,204819,112696.760552005,0.0613721828860323,19905,1006,72:00:00
brazil58,25395,47362,18379.0577096563,0.00186894027554338,173449,262,72:00:00
burma14,3323,3682,3153.61949902459,0.000515078172953946,1000000,219,08:22:03
ch130,6110,12389,7874.19870232728,0.0678909189640595,15373,922,72:00:00
ch150,6528,14432,13316.4170906273,0.23570944394866,10047,1592,72:00:00
dantzig42,699,1213,589.858014808419,0.000557251883191134,350934,262,72:00:00
eil101,629,1073,618.221402975116,0.0159511169793952,34377,529,72:00:00
eil51,426,670,407.327369178323,0.004518509525635,213654,202,72:00:00
eil76,538,890,534.105752533749,0.0105140065249468,77730,287,72:00:00
fri26,937,1243,858.265098083706,0.000659298998782705,1000000,197,56:04:52
gr120,6942,15525,7409.44904419417,0.027460952113736,23936,742,72:00:00
gr137,69853,172902,101276.794107218,0.0671126322529996,16900,1206,72:00:00
gr17,2085,2403,1800.4895288823,0.00038410339226227,1000000,214,12:35:03
gr21,2707,3217,2570.13121557883,0.000551597936503661,1000000,193,22:26:13
gr24,1272,1653,1136.68647947708,0.000346695443780686,1000000,197,33:36:35
gr48,5046,8058,4460.17257431796,0.00108586989422668,289217,197,72:00:00
gr96,55209,121079,51885.9922355273,0.0116152676559051,42664,451,72:00:00
hk48,11461,16491,10520.2570593279,0.00102491771346458,257800,197,72:00:00
kroA100,21282,47891,20403.8765776928,0.0123766298583785,38581,529,72:00:00
kroA150,26524,71197,54112.3532452168,0.189939279140179,10528,1592,72:00:00
kroB100,22141,58529,20638.0648240708,0.0107596163641295,40757,557,72:00:00
kroB150,26130,69717,46897.5516143112,0.15650534407001,11642,1592,72:00:00
kroC100,20749,54643,20017.6746732256,0.0114717440647878,40813,529,72:00:00
kroD100,21294,46518,19866.9549726951,0.0148210369316884,40801,491,72:00:00
kroE100,22068,52316,20819.9218700181,0.0177359476050246,32288,464,72:00:00
lin105,14379,38417,13473.2451348809,0.0166968642756567,29375,506,72:00:00
pr107,44303,130840,40106.7653903669,0.0244229873738973,24450,512,72:00:00
pr124,59030,172577,87856.3141663761,0.0525242998871655,15894,885,72:00:00
pr136,96772,240538,151852.456933415,0.126963046020975,12598,1183,72:00:00
pr144,58537,216827,172290.76116852,0.221489765328595,10624,1383,72:00:00
pr76,108159,195718,87972.517528281,0.0067117183296983,68843,287,72:00:00
rat99,1211,2365,1217.21124659285,0.0139604631413578,33688,529,72:00:00
rd100,7910,14948,7460.67183879703,0.0103032673726499,44344,491,72:00:00
st70,675,1153,597.101847322633,0.00459133576186499,114035,267,72:00:00
swiss42,1273,1725,1115.10171552605,0.000729029124830889,416682,262,72:00:00
ulysses16,6859,7650,5968.50279494455,0.000800999592440408,1000000,206,10:47:06
ulysses22,7013,8865,5999.69084395509,0.00102844525913557,1000000,198,26:07:38
\end{filecontents*}
\csvreader[late after line=\\,head to column names]{tables/TspTableSketchyCGAL.csv}{}
{\texttt{\csvcoli}
	& $\csvcolii$ 
		& $\csvcoliii$
 			& $\numprint{\csvcoliv}$
 				&  $\num{\csvcolv}$
 					&  $\csvcolvi$
 						&  $\csvcolvii$
 							&  $\csvcolviii$}
\end{tabular}
\npnoround
\end{footnotesize}
\end{table}

\clearpage

\begin{footnotesize}
\LTcapwidth=\textwidth
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{\extracolsep{\fill}} c | ccccc@{}}
    \caption[]{Primal--dual errors from the MaxCut SDP experiment with \textsc{Gset} Benchmark.}
    \label{tab:maxcut-dual-supp}        \\
    \toprule
~
    &   \makecell[b]{\sCGAL}
        &   \makecell[b]{\textsf{MoSeK}}    
            &   \makecell[b]{\textsf{SDPT3}}
                &   \makecell[b]{\textsf{SDPNAL+}}
                    &   \makecell[b]{\textsf{Sedumi}}  \\
    \midrule
       \makecell{\footnotesize Data Name \\ \footnotesize Size $(n)$} 
	& \makecell{ \footnotesize err1 \\ \footnotesize err2 \\ \footnotesize err3 \\ \footnotesize err4 \\ \footnotesize err5 \\ \footnotesize err6 \\ \footnotesize time (dd:hh:mm:ss)}
		& & & & \\ \hline
		\midrule
	\endfirsthead
	
    \caption{Primal--dual errors from the MaxCut SDP experiment with \textsc{Gset} Benchmark (cont.).}  \\
    \toprule
~
    &   \makecell[b]{\sCGAL}
        &   \makecell[b]{\textsf{MoSeK}} 
            &   \makecell[b]{\textsf{SDPT3}}
                &   \makecell[b]{\textsf{SDPNAL+}}
                    &   \makecell[b]{\textsf{Sedumi}}  \\
    \midrule
\endhead
    \midrule
    \multicolumn{6}{r}{\footnotesize\itshape Continued on the next page}
\endfoot
    \bottomrule
\endlastfoot
\begin{filecontents*}{tables/MaxCutTableDimacs.csv}
Data,n,cgalerr1,cgalerr2,cgalerr3,cgalerr4,cgalerr5,cgalerr6,cgaltime,mosekerr1,mosekerr2,mosekerr3,mosekerr4,mosekerr5,mosekerr6,mosektime,sdpt3err1,sdpt3err2,sdpt3err3,sdpt3err4,sdpt3err5,sdpt3err6,sdpt3time,sdpnalerr1,sdpnalerr2,sdpnalerr3,sdpnalerr4,sdpnalerr5,sdpnalerr6,sdpnaltime,sedumierr1,sedumierr2,sedumierr3,sedumierr4,sedumierr5,sedumierr6,sedumitime
G1,800,9.2240e-04,0,0,8.8644e-06,4.3895e-05,1.1514e-04,00:00:00:20,1.6451e-04,0,7.4893e-05,0,-9.0090e-05,3.0968e-05,00:00:00:08,5.6194e-13,0,6.3556e-10,0,1.3200e-04,1.3200e-04,00:00:00:06,9.3543e-04,1.6028e-14,2.3076e-04,0,-5.8070e-04,0,00:00:00:56,1.0055e-04,0,0,2.2546e-06,-6.5269e-08,5.1987e-05,00:00:00:35
G2,800,9.6153e-04,0,0,6.8492e-06,-4.9289e-05,1.5580e-04,00:00:00:19,1.6864e-04,0,7.6757e-05,0,-9.2305e-05,3.1789e-05,00:00:00:08,6.3048e-13,0,6.5615e-10,0,1.1758e-04,1.1758e-04,00:00:00:06,2.0071e-05,1.4523e-14,3.4207e-04,0,-5.2680e-04,0,00:00:00:59,9.7060e-05,0,0,2.1165e-06,-5.9330e-08,5.0184e-05,00:00:00:34
G3,800,9.6575e-04,0,0,1.4693e-05,2.2749e-04,1.2655e-04,00:00:00:15,2.4802e-04,0,1.1287e-04,0,-1.3581e-04,4.6700e-05,00:00:00:08,5.0941e-13,0,6.3521e-10,0,1.6284e-04,1.6284e-04,00:00:00:07,2.8275e-04,1.7220e-14,4.6705e-04,0,1.3902e-03,-3.3075e-15,00:00:01:14,8.5287e-05,0,0,2.0824e-06,-5.8110e-08,4.4091e-05,00:00:00:22
G4,800,8.9262e-04,0,0,2.3408e-06,2.0978e-04,2.3739e-04,00:00:00:18,2.5869e-04,0,1.1772e-04,0,-1.4133e-04,4.8998e-05,00:00:00:08,5.5903e-13,0,6.6670e-10,0,1.3819e-04,1.3819e-04,00:00:00:07,1.8571e-04,2.9142e-14,2.0840e-04,0,2.6590e-04,0,00:00:01:03,9.9246e-05,0,0,2.7813e-06,-1.3404e-07,5.1241e-05,00:00:00:27
G5,800,9.6447e-04,0,0,1.9874e-06,1.0526e-04,2.1343e-04,00:00:00:15,1.6316e-04,0,7.4251e-05,0,-8.9228e-05,3.0827e-05,00:00:00:08,5.4488e-13,0,6.2467e-10,0,1.1856e-04,1.1856e-04,00:00:00:06,6.7925e-04,1.3025e-14,8.3802e-05,0,1.6789e-04,0,00:00:01:16,1.2531e-04,0,0,3.1253e-06,-8.5141e-08,6.4780e-05,00:00:00:36
G6,800,9.3303e-04,0,0,3.1301e-05,2.1382e-04,1.1763e-04,00:00:00:24,1.0866e-03,0,1.4492e-03,0,-3.3339e-05,1.4312e-03,00:00:00:09,5.5518e-13,0,2.8708e-09,0,7.7761e-04,7.7761e-04,00:00:00:09,7.5832e-05,1.5318e-14,7.9668e-04,0,-1.3520e-03,3.9961e-15,00:00:00:55,1.2792e-04,0,0,2.1511e-05,-4.4192e-07,6.5767e-05,00:00:00:31
G7,800,8.5782e-04,0,0,3.1960e-05,-3.7838e-05,6.9057e-05,00:00:00:26,1.2372e-03,0,1.5941e-03,0,3.7809e-05,1.7315e-03,00:00:00:07,5.5790e-13,0,2.5753e-09,0,9.3721e-04,9.3721e-04,00:00:00:06,6.0123e-05,2.6558e-14,7.8940e-04,0,-1.4522e-03,4.2082e-15,00:00:00:56,9.4592e-05,0,0,1.3177e-05,-2.7617e-07,4.8682e-05,00:00:00:24
G8,800,9.3260e-04,0,0,4.1592e-05,-3.1418e-05,-8.7893e-05,00:00:00:23,1.0938e-03,0,1.4105e-03,0,3.7726e-05,1.5324e-03,00:00:00:08,5.5102e-13,0,2.4743e-09,0,8.5330e-04,8.5331e-04,00:00:00:10,1.7077e-04,1.4665e-14,7.9436e-04,0,-1.4241e-03,3.0468e-15,00:00:01:01,1.2127e-04,0,0,2.0611e-05,-4.5087e-07,6.2313e-05,00:00:00:28
G9,800,9.5542e-04,0,0,5.0016e-05,-1.2117e-04,3.3033e-06,00:00:00:26,1.2435e-03,0,3.1113e-04,0,1.5484e-05,1.6621e-03,00:00:00:07,2.2281e-14,0,2.5145e-10,0,5.3311e-05,5.3311e-05,00:00:00:07,1.0045e-04,1.9571e-14,8.5002e-04,0,-1.6243e-03,-1.0117e-14,00:00:00:49,1.2441e-04,0,0,2.0214e-05,-4.2149e-07,6.3972e-05,00:00:00:27
G10,800,9.6338e-04,0,0,3.6980e-05,7.1590e-05,-1.0780e-05,00:00:00:23,1.1629e-03,0,1.5074e-03,0,3.8077e-05,1.6306e-03,00:00:00:07,8.5789e-13,0,2.7911e-09,0,6.5403e-04,6.5403e-04,00:00:00:06,1.0744e-04,8.3036e-14,4.4804e-04,0,3.4374e-04,-2.8520e-14,00:00:01:06,3.7687e-04,0,0,5.6003e-05,-1.2148e-06,1.9384e-04,00:00:00:21
G11,800,9.4272e-04,0,0,9.4851e-06,6.8661e-04,5.9825e-04,00:00:00:17,2.5133e-15,0,1.9802e-03,0,-6.8224e-05,4.6042e-03,00:00:00:06,1.0470e-13,0,5.0100e-10,0,3.2120e-04,3.2120e-04,00:00:00:04,2.0571e-05,1.1073e-14,2.2129e-04,0,2.3467e-05,9.4460e-15,00:00:01:03,2.2880e-04,0,0,3.1321e-05,-7.2874e-07,1.1762e-04,00:00:00:18
G12,800,9.6198e-04,0,0,4.1334e-05,2.5989e-04,3.2035e-04,00:00:00:16,1.8094e-15,0,2.3384e-03,0,7.0095e-06,6.2413e-03,00:00:00:09,3.7075e-14,0,5.0100e-10,0,4.1058e-04,4.1058e-04,00:00:00:09,1.7431e-05,1.7518e-14,1.5710e-04,0,-6.5189e-05,1.7019e-14,00:00:01:16,2.3199e-04,0,0,3.2627e-05,-7.3963e-07,1.1926e-04,00:00:00:18
G13,800,9.0704e-04,0,0,4.6549e-05,1.9049e-04,3.1058e-04,00:00:00:11,1.6417e-15,0,3.3393e-03,0,-1.2000e-04,7.9402e-03,00:00:00:09,1.9662e-14,0,7.4695e-10,0,1.6121e-04,1.6121e-04,00:00:00:08,2.4604e-04,2.3089e-14,2.2677e-04,0,-5.2514e-04,1.4203e-14,00:00:00:55,2.3859e-04,0,0,3.3410e-05,-7.2136e-07,1.2269e-04,00:00:00:20
G14,800,8.7483e-04,0,0,2.1202e-05,3.8840e-04,4.1983e-04,00:00:00:16,6.8671e-04,0,4.2273e-04,0,-3.4869e-04,2.4403e-04,00:00:00:08,0,0,1.6712e-10,0,6.5529e-04,6.5529e-04,00:00:00:06,2.7915e-05,2.9734e-14,3.0881e-04,0,-7.4014e-04,0,00:00:01:27,1.1104e-04,0,0,2.9799e-05,-8.6246e-07,5.6610e-05,00:00:00:23
G15,800,9.4137e-04,0,0,3.8869e-05,3.0556e-04,2.8753e-04,00:00:00:19,2.0233e-04,0,1.2268e-04,0,-1.0261e-04,7.2245e-05,00:00:00:12,1.1360e-15,0,1.2565e-11,0,4.5321e-04,4.5321e-04,00:00:00:06,8.3307e-04,5.5046e-14,9.7876e-05,0,-4.7425e-04,1.0909e-14,00:00:02:16,2.8862e-04,0,0,8.9568e-05,-2.9107e-06,1.4647e-04,00:00:00:23
G16,800,9.4043e-04,0,0,2.2862e-05,3.7868e-04,4.2238e-04,00:00:00:16,6.7439e-04,0,4.1500e-04,0,-3.4259e-04,2.4011e-04,00:00:00:08,2.7704e-15,0,1.6493e-10,0,6.8970e-04,6.8970e-04,00:00:00:05,1.7499e-04,9.7405e-14,2.1924e-04,0,-7.9071e-04,-3.4307e-15,00:00:01:12,1.8725e-04,0,0,4.7086e-05,-1.5078e-06,9.5411e-05,00:00:00:24
G17,800,9.3256e-04,0,0,2.9837e-05,3.4252e-04,3.9942e-04,00:00:00:15,7.6583e-04,0,4.6857e-04,0,-3.8909e-04,2.7278e-04,00:00:00:08,1.1136e-14,0,1.7499e-10,0,6.2508e-04,6.2508e-04,00:00:00:07,8.0914e-04,6.2389e-14,2.2869e-04,0,-9.5150e-04,0,00:00:01:48,1.3170e-04,0,0,3.7355e-05,-1.3348e-06,6.6833e-05,00:00:00:25
G18,800,9.4244e-04,0,0,9.0768e-05,-3.7838e-04,-2.4600e-04,00:00:00:22,3.8563e-03,0,1.1277e-03,0,-1.1201e-04,6.1459e-03,00:00:00:08,1.6886e-15,0,6.0189e-11,0,3.9986e-04,3.9986e-04,00:00:00:06,2.8812e-05,1.8694e-13,3.1932e-04,0,4.5379e-04,6.9407e-14,00:00:01:11,8.5070e-05,0,0,1.6922e-05,-3.5880e-07,4.3661e-05,00:00:00:25
G19,800,9.4555e-04,0,0,1.1372e-04,-3.2867e-04,-3.3669e-04,00:00:00:25,1.5963e-03,0,4.3819e-04,0,8.5952e-05,2.8085e-03,00:00:00:08,1.4078e-15,0,5.7485e-11,0,7.3135e-04,7.3135e-04,00:00:00:06,1.5129e-04,4.0056e-14,6.4481e-04,0,-1.4201e-03,8.2191e-15,00:00:01:19,1.3630e-04,0,0,3.6206e-05,-7.6293e-07,6.9764e-05,00:00:00:27
G20,800,9.3800e-04,0,0,9.7939e-05,-1.7534e-04,-1.3401e-04,00:00:00:20,1.0881e-03,0,2.0899e-03,0,2.2938e-05,1.9626e-03,00:00:00:08,2.5029e-15,0,6.0636e-11,0,7.0134e-04,7.0134e-04,00:00:00:06,4.4890e-04,3.3210e-13,2.3547e-04,0,-6.7662e-05,1.0248e-13,00:00:01:22,2.6035e-04,0,0,4.8009e-05,-1.0140e-06,1.3370e-04,00:00:00:27
G21,800,9.2523e-04,0,0,1.0570e-04,-2.7449e-04,-3.0912e-04,00:00:00:19,4.6484e-03,0,1.3595e-03,0,1.4565e-04,7.8067e-03,00:00:00:08,2.4371e-15,0,6.1223e-11,0,5.4134e-04,5.4134e-04,00:00:00:07,6.9572e-05,2.8251e-14,7.2098e-04,0,-1.7175e-03,3.8137e-14,00:00:01:00,1.4658e-04,0,0,3.0686e-05,-6.6934e-07,7.5175e-05,00:00:00:24
G22,2000,9.4106e-04,0,0,6.3403e-06,4.2900e-05,1.5465e-04,00:00:00:37,4.2850e-04,0,5.9683e-04,0,-3.0984e-04,1.9025e-04,00:00:01:55,2.8563e-13,0,3.9451e-09,0,7.3429e-04,7.3429e-04,00:00:00:54,7.2831e-05,5.0064e-14,1.6903e-04,0,-6.1514e-04,2.6991e-15,00:00:13:00,6.1785e-05,0,0,1.8727e-06,-2.4181e-08,3.1558e-05,00:00:08:59
G23,2000,9.4571e-04,0,0,5.7582e-06,8.9313e-05,1.0244e-04,00:00:00:39,4.5428e-04,0,6.3328e-04,0,-3.2834e-04,2.0180e-04,00:00:03:05,2.8472e-13,0,4.0224e-09,0,6.9341e-04,6.9342e-04,00:00:01:24,2.1546e-05,4.9131e-14,1.7164e-04,0,-6.0588e-04,1.2644e-14,00:00:12:47,4.5267e-04,0,0,1.3276e-05,-1.6808e-07,2.3122e-04,00:00:06:57
G24,2000,9.6919e-04,0,0,4.4040e-06,1.5659e-04,1.0454e-04,00:00:00:32,4.4984e-04,0,6.2656e-04,0,-3.2516e-04,1.9981e-04,00:00:02:05,2.9846e-13,0,3.9715e-09,0,7.0366e-04,7.0366e-04,00:00:00:54,1.6084e-05,4.4865e-14,1.9607e-04,0,-6.9019e-04,-9.7938e-15,00:00:22:12,1.4380e-04,0,0,4.4677e-06,-6.4201e-08,7.3443e-05,00:00:07:04
G25,2000,9.7551e-04,0,0,5.0085e-06,9.7544e-05,9.9098e-05,00:00:00:34,4.2290e-04,0,5.8914e-04,0,-3.0561e-04,1.8791e-04,00:00:08:45,2.9191e-13,0,3.9520e-09,0,7.3658e-04,7.3658e-04,00:00:00:53,1.0653e-04,2.3325e-14,8.8316e-04,0,-2.6564e-03,0,00:00:29:46,5.6048e-04,0,0,1.8061e-05,-2.2954e-07,2.8627e-04,00:00:07:34
G26,2000,9.4268e-04,0,0,5.5424e-06,1.2342e-04,1.3050e-04,00:00:00:43,3.8322e-04,0,5.3371e-04,0,-2.7715e-04,1.7010e-04,00:00:02:07,3.0824e-13,0,4.0921e-09,0,7.7996e-04,7.7997e-04,00:00:01:05,2.6009e-05,5.1837e-14,1.8849e-04,0,-6.7260e-04,7.0813e-15,00:00:12:41,1.4346e-04,0,0,4.7426e-06,-6.8321e-08,7.3263e-05,00:00:07:32
G27,2000,9.6526e-04,0,0,1.5259e-05,3.5349e-05,4.7595e-05,00:00:00:48,2.0634e-03,0,4.7227e-04,0,1.0351e-05,3.0249e-03,00:00:01:56,8.3648e-15,0,9.4357e-09,0,2.5244e-04,2.5245e-04,00:00:01:12,3.4442e-04,4.8075e-14,5.7485e-04,0,2.0859e-05,1.7521e-13,00:00:16:57,2.7095e-04,0,0,2.8739e-05,-3.8409e-07,1.3810e-04,00:00:05:47
G28,2000,9.7225e-04,0,0,1.8238e-05,1.3091e-04,1.0975e-04,00:00:01:03,1.9942e-03,0,4.6056e-04,0,2.5565e-05,2.9542e-03,00:00:02:53,1.1612e-14,0,9.6511e-09,0,2.7169e-04,2.7169e-04,00:00:01:13,2.9845e-04,4.8939e-14,6.0724e-04,0,2.5404e-05,-2.1276e-14,00:00:18:03,2.3205e-04,0,0,2.5077e-05,-3.3463e-07,1.1827e-04,00:00:06:29
G29,2000,9.4325e-04,0,0,1.1656e-05,7.8858e-05,1.0417e-04,00:00:01:00,2.1648e-03,0,4.8413e-04,0,-2.1517e-05,3.1277e-03,00:00:02:53,1.0602e-14,0,9.5579e-09,0,2.6210e-04,2.6210e-04,00:00:01:12,5.1373e-05,7.7832e-14,1.3324e-04,0,5.2998e-05,6.1585e-14,00:00:24:10,2.3064e-04,0,0,2.2448e-05,-2.8169e-07,1.1760e-04,00:00:04:31
G30,2000,9.5286e-04,0,0,1.7223e-05,-4.1280e-05,1.3337e-05,00:00:00:49,2.4869e-03,0,5.6779e-04,0,-3.0774e-05,3.5902e-03,00:00:01:53,8.3719e-15,0,9.4828e-09,0,2.8462e-04,2.8463e-04,00:00:01:48,2.4693e-04,1.0288e-13,2.4961e-04,0,6.6465e-05,2.7779e-13,00:00:24:38,2.4866e-04,0,0,2.6003e-05,-3.2359e-07,1.2677e-04,00:00:05:44
G31,2000,9.6727e-04,0,0,1.8430e-05,-3.6136e-05,2.5746e-06,00:00:00:57,1.7409e-03,0,4.0157e-04,0,1.7021e-05,2.5715e-03,00:00:02:36,1.1184e-14,0,3.3898e-09,0,2.4462e-04,2.4462e-04,00:00:01:49,2.8342e-05,9.7757e-14,2.4348e-04,0,-1.1642e-04,-2.6184e-13,00:00:33:26,2.1105e-04,0,0,2.2272e-05,-2.8744e-07,1.0759e-04,00:00:05:48
G32,2000,9.5091e-04,0,0,6.8408e-06,3.4139e-04,3.8942e-04,00:00:00:38,2.7476e-15,0,2.7594e-03,0,-2.7464e-05,6.9408e-03,00:00:01:41,5.4729e-14,0,4.5010e-09,0,6.0739e-04,6.0739e-04,00:00:00:37,3.9317e-04,1.1256e-14,2.8428e-04,0,-4.6221e-04,-3.4964e-15,00:00:19:32,3.6993e-04,0,0,3.2460e-05,-4.6052e-07,1.8858e-04,00:00:10:27
G33,2000,9.4110e-04,0,0,1.1287e-05,3.2243e-04,3.6409e-04,00:00:00:29,2.5624e-15,0,2.6593e-03,0,3.3035e-05,6.8252e-03,00:00:01:40,3.1971e-14,0,4.5010e-09,0,6.0105e-04,6.0106e-04,00:00:00:31,2.2252e-04,1.0459e-14,3.8443e-04,0,-7.4134e-04,-3.9643e-15,00:00:16:18,3.8940e-04,0,0,3.4800e-05,-4.9724e-07,1.9849e-04,00:00:10:27
G34,2000,9.6895e-04,0,0,1.1397e-05,2.9852e-04,3.5070e-04,00:00:00:29,2.2269e-15,0,2.8937e-03,0,6.0226e-05,7.6479e-03,00:00:01:52,1.0497e-15,0,4.5010e-09,0,8.6747e-04,8.6747e-04,00:00:00:35,8.0679e-05,1.5713e-14,2.6039e-04,0,-5.4601e-04,-7.3622e-15,00:00:15:19,1.2211e-04,0,0,1.0901e-05,-1.5148e-07,6.2250e-05,00:00:10:21
G35,2000,8.9543e-04,0,0,1.4946e-05,3.8998e-04,4.6150e-04,00:00:00:50,4.3815e-04,0,2.5141e-04,0,-2.1941e-04,1.5373e-04,00:00:02:16,2.0904e-15,0,1.1770e-11,0,1.3746e-04,1.3746e-04,00:00:00:53,6.0172e-05,6.7384e-14,1.8310e-04,0,4.7801e-04,1.6827e-15,00:00:18:38,1.5840e-04,0,0,3.7964e-05,-7.6303e-07,8.0201e-05,00:00:13:48
G36,2000,6.8005e-04,0,0,1.1880e-05,4.9472e-04,5.0098e-04,00:00:01:19,7.4971e-04,0,4.3186e-04,0,-3.7549e-04,2.6313e-04,00:00:02:23,1.6344e-15,0,1.0779e-11,0,5.9490e-04,5.9490e-04,00:00:00:52,4.2775e-05,1.7356e-13,2.3336e-04,0,4.9405e-04,-1.8953e-14,00:00:19:36,1.9278e-04,0,0,7.3947e-05,-3.0945e-06,9.5444e-05,00:00:12:52
G37,2000,7.2413e-04,0,0,1.1905e-05,5.5250e-04,5.6725e-04,00:00:01:05,5.7490e-04,0,3.2790e-04,0,-2.8794e-04,2.0161e-04,00:00:02:37,2.1943e-15,0,1.1286e-11,0,2.3988e-04,2.3988e-04,00:00:00:53,3.0272e-04,1.1485e-13,2.0440e-04,0,7.1309e-04,0,00:00:25:50,2.2910e-04,0,0,7.5591e-05,-2.6385e-06,1.1446e-04,00:00:09:27
G38,2000,6.9024e-04,0,0,1.2879e-05,4.9102e-04,4.7173e-04,00:00:01:08,5.9235e-04,0,3.3869e-04,0,-2.9665e-04,2.0780e-04,00:00:02:43,1.3810e-15,0,1.0665e-11,0,4.6436e-04,4.6436e-04,00:00:00:49,5.2776e-04,1.4494e-13,1.5038e-04,0,3.9093e-04,-8.2949e-15,00:00:25:53,1.1645e-04,0,0,3.3208e-05,-6.5520e-07,5.8869e-05,00:00:09:05
G39,2000,9.6781e-04,0,0,4.7806e-05,-1.3034e-04,-5.0727e-05,00:00:01:46,2.1901e-03,0,4.9220e-04,0,-1.1277e-05,3.6071e-03,00:00:02:30,3.1846e-15,0,1.2180e-10,0,7.8432e-04,7.8432e-04,00:00:01:03,5.5948e-05,9.9559e-14,3.8443e-04,0,5.2063e-04,-9.6073e-15,00:00:24:44,1.7300e-04,0,0,4.1089e-05,-5.2393e-07,8.7894e-05,00:00:10:02
G40,2000,9.6841e-04,0,0,5.6218e-05,-1.1338e-04,-1.0103e-04,00:00:01:40,3.2031e-03,0,7.2687e-04,0,5.5916e-05,5.3231e-03,00:00:01:49,1.6078e-14,0,1.3897e-11,0,1.4461e-04,1.4461e-04,00:00:01:05,5.5471e-04,1.0969e-13,7.4617e-04,0,1.5733e-03,9.3855e-14,00:01:28:45,1.0523e-04,0,0,1.9443e-05,-2.4104e-07,5.3539e-05,00:00:10:28
G41,2000,9.4959e-04,0,0,7.0674e-05,-1.5249e-04,-9.7060e-05,00:00:01:21,2.9907e-03,0,6.7766e-04,0,8.6809e-06,4.9304e-03,00:00:02:35,1.8685e-14,0,3.7649e-11,0,8.1046e-05,8.1046e-05,00:00:01:38,1.4761e-04,7.8040e-14,6.7791e-04,0,1.2410e-03,-1.8967e-15,00:01:30:45,3.6781e-04,0,0,5.4200e-05,-6.9022e-07,1.8730e-04,00:00:08:27
G42,2000,9.7592e-04,0,0,6.1789e-05,-1.2744e-04,-1.7927e-04,00:00:01:33,2.0139e-03,0,4.6025e-04,0,-4.2775e-05,3.2573e-03,00:00:02:18,2.6746e-15,0,3.9803e-11,0,7.4182e-04,7.4182e-04,00:00:00:52,8.3607e-05,1.4588e-13,6.1700e-04,0,1.2828e-03,1.4930e-13,00:00:18:50,1.0746e-04,0,0,2.5823e-05,-3.2331e-07,5.4599e-05,00:00:09:19
G43,1000,9.3475e-04,0,0,1.0919e-05,2.6443e-04,1.6891e-04,00:00:00:14,2.1860e-04,0,3.0691e-04,0,-1.6022e-04,9.7363e-05,00:00:00:24,5.9232e-13,0,1.5921e-09,0,2.1419e-04,2.1419e-04,00:00:00:10,4.1395e-04,4.8906e-14,2.1816e-04,0,3.3428e-04,-8.3658e-15,00:00:02:00,1.2988e-04,0,0,5.1650e-06,-9.9318e-08,6.6887e-05,00:00:00:53
G44,1000,9.5960e-04,0,0,1.1915e-05,1.4291e-04,9.0926e-05,00:00:00:14,1.8448e-04,0,2.5894e-04,0,-1.3529e-04,8.2099e-05,00:00:00:16,5.2090e-13,0,1.4687e-09,0,1.9904e-04,1.9904e-04,00:00:00:09,6.6220e-04,5.4161e-14,1.8707e-04,0,3.7178e-05,-8.1424e-15,00:00:01:36,9.1836e-05,0,0,3.8575e-06,-7.2956e-08,4.7294e-05,00:00:00:56
G45,1000,9.3935e-04,0,0,8.5894e-06,9.6997e-05,1.4242e-04,00:00:00:15,1.7449e-04,0,2.4507e-04,0,-1.2802e-04,7.7608e-05,00:00:00:15,5.7531e-13,0,1.5085e-09,0,2.8376e-04,2.8376e-04,00:00:00:10,8.8850e-04,5.3692e-14,2.0479e-04,0,-1.1397e-04,9.6044e-15,00:00:01:45,1.2776e-04,0,0,4.9143e-06,-9.9553e-08,6.5796e-05,00:00:00:54
G46,1000,9.5919e-04,0,0,1.0933e-05,1.1956e-04,8.8945e-05,00:00:00:15,1.7429e-04,0,2.4488e-04,0,-1.2778e-04,7.7594e-05,00:00:00:21,5.7220e-13,0,1.5276e-09,0,1.5929e-04,1.5929e-04,00:00:00:10,1.2383e-04,3.2220e-14,3.0758e-04,0,7.7609e-04,-7.0508e-15,00:00:02:19,9.9527e-05,0,0,3.8482e-06,-7.2593e-08,5.1261e-05,00:00:00:55
G47,1000,9.5642e-04,0,0,8.0600e-06,2.1827e-04,1.3089e-04,00:00:00:14,2.2700e-04,0,3.1874e-04,0,-1.6626e-04,1.0118e-04,00:00:00:15,5.3453e-13,0,1.4995e-09,0,1.9451e-04,1.9451e-04,00:00:00:15,9.5704e-04,5.1509e-14,1.6724e-04,0,-2.2679e-04,-9.8917e-15,00:00:02:42,1.1095e-04,0,0,4.1527e-06,-7.9365e-08,5.7148e-05,00:00:00:38
G48,3000,9.6092e-04,0,0,7.2356e-05,-8.1065e-04,-6.5493e-04,00:00:00:13,1.1491e-14,0,4.7998e-04,0,-6.6175e-05,1.3226e-04,00:00:06:07,2.7859e-14,0,1.1881e-07,0,1.2623e-04,1.2627e-04,00:00:01:23,1.7221e-05,1.1588e-14,8.7379e-04,0,-1.5367e-03,-2.1276e-14,00:01:47:16,4.5896e-08,0,0,2.1067e-09,-9.9465e-09,1.3419e-08,00:00:17:05
G49,3000,8.7711e-04,0,0,3.1797e-05,-4.0582e-04,-1.6411e-04,00:00:00:14,8.6008e-15,0,1.0779e-04,0,-1.4857e-05,2.9698e-05,00:00:07:37,4.2404e-13,0,5.4479e-07,0,9.4205e-04,9.4220e-04,00:00:01:26,1.6246e-04,1.2076e-14,2.1347e-04,0,-1.8609e-03,1.7790e-15,00:00:34:06,1.1879e-04,0,0,3.7620e-06,-2.0698e-08,6.0453e-05,00:00:19:11
G50,3000,9.0458e-04,0,0,1.4867e-05,2.8789e-05,6.1924e-05,00:00:00:15,1.1434e-14,0,1.8344e-03,0,-2.5364e-04,5.0555e-04,00:00:05:51,4.0840e-13,0,5.3630e-07,0,6.1843e-04,6.1859e-04,00:00:01:13,1.3191e-04,1.7726e-14,6.7731e-04,0,1.0880e-03,4.5250e-14,00:01:03:59,7.0325e-04,0,0,2.2364e-05,-1.2859e-07,3.5788e-04,00:00:19:15
G51,1000,9.4758e-04,0,0,2.2294e-05,5.4910e-04,4.9088e-04,00:00:00:25,1.8096e-04,0,1.0685e-04,0,-9.1780e-05,6.3721e-05,00:00:00:17,0,0,1.2125e-11,0,4.7349e-04,4.7349e-04,00:00:00:13,9.4846e-05,8.4322e-14,6.6263e-05,0,2.3462e-05,-5.7231e-15,00:00:02:32,3.2323e-04,0,0,8.7008e-05,-2.8725e-06,1.6383e-04,00:00:00:52
G52,1000,9.3422e-04,0,0,2.0451e-05,4.9357e-04,4.8520e-04,00:00:00:22,2.3942e-04,0,1.4337e-04,0,-1.2145e-04,8.4252e-05,00:00:00:20,0,0,1.2359e-11,0,3.8698e-04,3.8698e-04,00:00:00:10,3.6346e-05,8.7588e-15,3.3592e-04,0,-1.9403e-05,0,00:00:03:19,2.7082e-04,0,0,7.9081e-05,-2.8396e-06,1.3683e-04,00:00:00:51
G53,1000,8.9247e-04,0,0,2.0807e-05,4.4112e-04,4.6495e-04,00:00:00:20,2.9963e-04,0,1.7934e-04,0,-1.5194e-04,1.0550e-04,00:00:00:20,0,0,1.2351e-11,0,3.8368e-04,3.8368e-04,00:00:00:10,2.7250e-05,2.6300e-14,1.1149e-04,0,-2.4948e-04,2.8611e-15,00:00:02:14,7.1987e-05,0,0,1.7338e-05,-5.1172e-07,3.6615e-05,00:00:00:45
G54,1000,8.2442e-04,0,0,1.9272e-05,4.7339e-04,4.2979e-04,00:00:00:28,9.6590e-04,0,5.7862e-04,0,-4.9058e-04,3.3945e-04,00:00:00:17,0,0,1.2365e-11,0,4.3025e-04,4.3025e-04,00:00:00:15,6.3149e-04,7.8280e-14,1.2067e-04,0,-1.4418e-04,-5.4878e-15,00:00:02:28,2.3269e-04,0,0,5.3841e-05,-2.0052e-06,1.1801e-04,00:00:01:17
G55,5000,9.8552e-04,0,0,5.0552e-06,4.1808e-04,4.2793e-04,00:00:05:54,2.4798e-04,0,5.6271e-04,0,-1.4241e-04,2.2303e-04,00:00:42:38,2.8764e-15,0,2.5720e-09,0,7.4066e-05,7.4067e-05,00:00:10:21,7.7904e-04,3.4424e-14,1.1896e-04,0,-4.3644e-04,2.0123e-14,00:23:04:37,1.9044e-04,0,0,7.9203e-06,-5.9389e-08,9.6502e-05,00:03:04:42
G56,5000,9.7842e-04,0,0,8.9039e-06,1.1780e-04,1.0618e-04,00:00:03:35,9.7935e-04,0,2.6628e-03,0,5.5033e-06,2.0459e-03,00:00:31:46,2.5583e-15,0,1.3289e-08,0,5.5448e-04,5.5448e-04,00:00:08:57,8.0068e-05,6.4741e-14,1.2807e-04,0,-4.1735e-04,7.5565e-15,00:23:11:02,1.5314e-04,0,0,1.2366e-05,-9.7127e-08,7.7549e-05,00:03:00:38
G57,5000,9.7494e-04,0,0,4.7070e-06,2.1366e-04,2.7322e-04,00:00:01:40,3.1018e-15,0,3.5240e-03,0,2.1686e-05,8.6078e-03,00:00:23:26,3.7205e-15,0,4.0510e-09,0,5.9892e-04,5.9892e-04,00:00:05:45,3.8694e-04,9.8838e-15,2.9910e-04,0,-4.2607e-04,-3.4877e-14,00:19:20:50,2.5653e-04,0,0,1.4371e-05,-1.2404e-07,1.2994e-04,00:02:30:43
G58,5000,4.0780e-04,0,0,4.9369e-06,4.9332e-04,4.9184e-04,00:00:10:32,2.6793e-04,0,1.4522e-04,0,-1.3301e-04,9.3117e-05,00:00:47:06,2.0718e-15,0,9.0746e-12,0,9.4745e-04,9.4745e-04,00:00:10:57,5.3746e-04,6.6770e-14,3.6710e-04,0,2.4708e-04,1.7301e-14,00:23:08:17,1.8343e-04,0,0,6.9383e-05,-1.9770e-06,9.1031e-05,00:03:35:20
G59,5000,9.8314e-04,0,0,2.6813e-05,-7.4885e-05,3.1707e-05,00:00:09:36,2.2738e-03,0,4.0049e-04,0,-1.5350e-05,3.6954e-03,00:00:37:11,4.8543e-15,0,1.8306e-11,0,4.0915e-04,4.0915e-04,00:00:11:56,2.3647e-04,1.4684e-13,9.6139e-05,0,-1.4136e-04,9.3195e-15,00:16:04:30,2.6866e-04,0,0,2.8799e-05,-2.2324e-07,1.3600e-04,00:03:46:58
G60,7000,9.4222e-04,0,0,1.9291e-06,7.1170e-05,4.0690e-05,00:00:22:47,2.9488e-04,0,6.7677e-04,0,-1.6815e-04,2.6756e-04,00:01:20:38,2.7808e-15,0,4.2801e-09,0,1.6532e-04,1.6533e-04,00:00:24:05,9.3599e-05,4.3064e-14,1.3113e-04,0,-2.2004e-04,-4.5629e-14,00:16:47:49,4.3747e-04,0,0,1.5191e-05,-8.6697e-08,2.2125e-04,00:08:17:19
G61,7000,7.4498e-04,0,0,5.7313e-06,5.2060e-05,5.4104e-05,00:00:07:42,1.1123e-03,0,3.0721e-03,0,-3.0045e-05,2.2545e-03,00:01:29:46,3.0992e-15,0,6.3286e-09,0,1.8713e-04,1.8713e-04,00:00:23:22,2.7651e-04,4.9482e-14,2.7933e-04,0,-1.1403e-03,-9.7085e-14,00:16:39:51,1.4060e-04,0,0,9.0226e-06,-6.6698e-08,7.1066e-05,00:08:25:12
G62,7000,9.8167e-04,0,0,3.3956e-06,2.2564e-04,2.1179e-04,00:00:03:09,3.2885e-15,0,3.2915e-03,0,3.1229e-05,8.1609e-03,00:01:18:18,1.0568e-15,0,6.7510e-09,0,5.9666e-04,5.9666e-04,00:00:14:27,2.6213e-04,1.4285e-14,1.5326e-04,0,-2.4200e-04,4.1265e-14,00:10:27:25,2.8277e-04,0,0,1.3510e-05,-9.7909e-08,1.4296e-04,00:07:20:45
G63,7000,9.2555e-04,0,0,5.6376e-06,4.8804e-04,7.6415e-04,00:00:17:25,2.9923e-04,0,1.6003e-04,0,-1.4816e-04,1.0374e-04,00:02:10:33,2.8620e-15,0,4.9605e-12,0,4.8130e-04,4.8130e-04,00:00:31:58,1.0476e-04,9.4341e-14,3.8707e-04,0,1.3827e-05,-8.7045e-15,00:14:22:49,1.6669e-04,0,0,5.4369e-05,-1.4318e-06,8.2908e-05,00:10:26:11
G64,7000,9.8308e-04,0,0,2.6912e-05,3.6805e-05,-5.6791e-05,00:00:17:25,3.8323e-03,0,6.5016e-04,0,-9.8637e-05,6.0347e-03,00:01:28:39,3.6898e-14,0,1.7381e-11,0,1.4654e-04,1.4654e-04,00:00:33:48,8.8455e-04,6.5761e-13,1.3625e-04,0,-4.6901e-05,-3.2217e-13,00:18:37:55,2.1453e-04,0,0,1.5266e-05,-9.7600e-08,1.0844e-04,00:08:04:41
G65,8000,9.8854e-04,0,0,3.8799e-06,1.9849e-04,2.1539e-04,00:00:02:49,3.4940e-15,0,3.4543e-03,0,2.8883e-05,8.3666e-03,00:01:34:04,3.8001e-15,0,6.7510e-09,0,8.5582e-04,8.5582e-04,00:00:49:44,5.3185e-04,7.4499e-15,3.1610e-04,0,-5.2525e-04,1.3871e-14,00:22:46:02,--,--,--,--,--,--,--
G66,9000,9.8472e-04,0,0,3.8099e-06,1.9103e-04,1.9216e-04,00:00:02:55,3.5663e-15,0,3.4548e-03,0,-2.5418e-05,8.2468e-03,00:02:18:24,6.7137e-15,0,6.7510e-09,0,8.9009e-04,8.9009e-04,00:01:15:51,4.6474e-04,1.1480e-14,2.2088e-04,0,-5.4521e-04,-1.4191e-14,01:07:25:38,--,--,--,--,--,--,--
G67,10000,9.8870e-04,0,0,3.7053e-06,2.5490e-04,1.8960e-04,00:00:03:46,--,--,--,--,--,--,--,1.0890e-15,0,2.0260e-09,0,4.5646e-04,4.5646e-04,00:00:45:40,9.7122e-04,1.5106e-14,4.3451e-05,0,-2.3706e-04,-2.6790e-15,01:20:08:29,--,--,--,--,--,--,--
\end{filecontents*}
\csvreader[late after line=\\\hline]{tables/MaxCutTableDimacs.csv}{
Data=\csvdataname,
n=\csvdatasize,
cgalerr1=\csvcgalerrone,
cgalerr2=\csvcgalerrtwo,
cgalerr3=\csvcgalerrthree,
cgalerr4=\csvcgalerrfour,
cgalerr5=\csvcgalerrfive,
cgalerr6=\csvcgalerrsix,
cgaltime=\csvcgaltime,
mosekerr1=\csvmosekerrone,
mosekerr2=\csvmosekerrtwo,
mosekerr3=\csvmosekerrthree,
mosekerr4=\csvmosekerrfour,
mosekerr5=\csvmosekerrfive,
mosekerr6=\csvmosekerrsix,
mosektime=\csvmosektime,
sdpnalerr1=\csvsdpnalerrone,
sdpnalerr2=\csvsdpnalerrtwo,
sdpnalerr3=\csvsdpnalerrthree,
sdpnalerr4=\csvsdpnalerrfour,
sdpnalerr5=\csvsdpnalerrfive,
sdpnalerr6=\csvsdpnalerrsix,
sdpnaltime=\csvsdpnaltime,
sdpt3err1=\csvsdpterrone,
sdpt3err2=\csvsdpterrtwo,
sdpt3err3=\csvsdpterrthree,
sdpt3err4=\csvsdpterrfour,
sdpt3err5=\csvsdpterrfive,
sdpt3err6=\csvsdpterrsix,
sdpt3time=\csvsdpttime,
sedumierr1=\csvsedumierrone,
sedumierr2=\csvsedumierrtwo,
sedumierr3=\csvsedumierrthree,
sedumierr4=\csvsedumierrfour,
sedumierr5=\csvsedumierrfive,
sedumierr6=\csvsedumierrsix,
sedumitime=\csvsedumitime} %
{\makecell{\csvdataname \\ \csvdatasize} 
	& \makecell{{\csvcgalerrone} \\ {\csvcgalerrtwo} \\ {\csvcgalerrthree} \\ {\csvcgalerrfour} \\ {\csvcgalerrfive} \\ {\csvcgalerrsix} \\ {\csvcgaltime}}
		& \makecell{{\csvmosekerrone} \\ {\csvmosekerrtwo} \\ {\csvmosekerrthree} \\ {\csvmosekerrfour} \\ {\csvmosekerrfive} \\ {\csvmosekerrsix} \\ {\csvmosektime}}
			& \makecell{{\csvsdpterrone} \\ {\csvsdpterrtwo} \\ {\csvsdpterrthree} \\ {\csvsdpterrfour} \\ {\csvsdpterrfive} \\ {\csvsdpterrsix} \\ {\csvsdpttime}}
				& \makecell{{\csvsdpnalerrone} \\ {\csvsdpnalerrtwo} \\ {\csvsdpnalerrthree} \\ {\csvsdpnalerrfour} \\ {\csvsdpnalerrfive} \\ {\csvsdpnalerrsix} \\ {\csvsdpnaltime}}
					& \makecell{{\csvsedumierrone} \\ {\csvsedumierrtwo} \\ {\csvsedumierrthree} \\ {\csvsedumierrfour} \\ {\csvsedumierrfive} \\ {\csvsedumierrsix} \\ {\csvsedumitime}}}
\end{longtable}
